A Review of Relational Machine Learning for Knowledge Graphs

Relational machine learning studies methods for the statistical analysis of relational, or graph-structured, data. In this paper, we provide a review of how such statistical models can be "trained" on large knowledge graphs, and then used to predict new facts about the world (which is equivalent to predicting new edges in the graph). In particular, we discuss two fundamentally different kinds of statistical relational models, both of which can scale to massive datasets. The first is based on latent feature models such as tensor factorization and multiway neural networks. The second is based on mining observable patterns in the graph. We also show how to combine these latent and observable models to get improved modeling power at decreased computational cost. Finally, we discuss how such statistical models of graphs can be combined with text-based information extraction methods for automatically constructing knowledge graphs from the Web. To this end, we also discuss Google's Knowledge Vault project as an example of such combination.

==> adjtensor.tikz <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt,scale=0.7]
\begin{scope}[shift={(329.23291,-382.9165)}]
  \begin{scope}[shift={(-553.24566,-46.35037)}]
    \begin{scope}[shift={(90.49286,-355.07313)},draw=black,fill=white,line join=round,line cap=butt,line width=0.800pt]
      \path[draw,fill] (227.9600,836.2200) -- (227.9600,1048.8200) --
        (383.7300,1121.4580) -- (383.7300,908.8580) -- (227.9600,836.2200) -- cycle;
      \path[draw,fill] (227.9600,836.2200) -- (338.1400,784.8400) --
        (493.9100,857.4800) -- (383.7300,908.8600) -- cycle;
      \path[shift={(0,308.2677)},draw,fill] (383.7300,813.1900) -- (493.9100,761.8120)
        -- (493.9100,549.2120) -- (383.7300,600.5900) -- cycle;
    \end{scope}
  \end{scope}
  \path[draw=black,dash pattern=on 4.80pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,line width=1.200pt,o->] (-254.0433,480.3123) -- (-208.1249,501.5300);
  \begin{scope}[shift={(-331.70385,40.21882)},draw=black,fill=ccls5,line join=round]
    \path[shift={(-235.40819,370.25803)},draw=black,fill=ccls5,line
      join=round,line cap=butt,line width=0.800pt] (351.7989,87.9086) --
      (351.7989,105.6252) -- (370.7955,114.4834) -- (370.7955,96.7669) -- cycle;
    \path[shift={(-235.40819,370.25803)},draw=black,fill=ccls5,line
      join=round,line cap=butt,line width=0.800pt] (351.7989,87.9086) --
      (370.7955,79.0504) -- (389.7921,87.9086) -- (370.7955,96.7669) -- cycle;
    \path[shift={(-235.40819,370.25803)},draw=black,fill=ccls5,line
      join=round,line cap=butt,line width=0.800pt] (370.7955,96.7669) --
      (370.7955,114.4834) -- (389.7921,105.6252) -- (389.7921,87.9086) -- cycle;
  \end{scope}
  \path[fill=black] (-410.03314,485.31232) node[above right,align=right] (text4469) {\huge $i$-th entity};
  \path[draw=black,dash pattern=on 4.80pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,line width=1.200pt,o->] (-197.0535,400.5879) -- (-196.3392,495.8157);
  \path[draw=black,dash pattern=on 4.80pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,line width=1.200pt,o->] (-254.0433,533.4619) -- (-208.4820,512.2443);
  \path[fill=black] (-360.05345,399.72964) node[above right] (text5781) {\huge $j$-th
    entity};
  \path[fill=black] (-450.02979,550.32019) node[above right,align=right] (text5787) {\huge $k$-th relation};
  \path[fill=black] (-122.16412,769.6377) node[above right] (text3077) {\Huge $\ten{Y}$};
  \path[fill=black] (-170.16412,540.6377) node[above right] (text3078) {\huge $y_{ijk}$};
\end{scope}
\end{tikzpicture}


==> kv-architecture.tikz <==
\begin{tikzpicture}
\tikzset{
>=stealth',
  vertex/.style={
    rectangle, 
    rounded corners, 
    % fill=black!10,
    font=\small,
    inner sep=0.7em,
    draw=black, very thick,
    text centered}};
\node at (-2.7,4.5)[vertex,minimum width=9.5em,dotted] (web) {Web};
\node at (1.8,4.5)[vertex,minimum width=15em,dotted] (fb) {Freebase};
\node at (0.3,3)[vertex,fill=ccls3] (mlp) {Latent Model};
\node at (3,3)[vertex,fill=ccls3] (pra) {Observable Model};
\node at (1.8,1.5)[vertex,minimum width=15em,fill=ccls3] (com) {Combined Model};
\node at (-2.7,1.5)[vertex,fill=ccls43] (txt) {Information Extraction};
\node at (0,0)[vertex,minimum width=\columnwidth,fill=ccls4] (fus) {Fusion Layer};
\node at (0,-1.5)[vertex] (kv) {Knowledge Vault};

\draw (web.south) edge[->,very thick] (txt.north);
\draw (0.3,4.15) edge[->,very thick] (mlp.north);
\draw (3,4.15) edge[->,very thick] (pra.north);
\draw (mlp.south) edge[->,very thick] (0.3,1.9);
\draw (pra.south) edge[->,very thick] (3,1.9);
\draw (com.south) edge[->,very thick] (1.8,0.4);
\draw (txt.south) edge[->,very thick] (-2.7,0.4);
\draw (fus.south) edge[->,very thick] (kv.north);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "IEEE-Rel-KG"
%%% End:

==> kv-mlp.tikz <==
\begin{tikzpicture}[scale=1,baseline,thick]
  %% nodes or vertices
  \GraphInit[vstyle=Classic]
  \tikzset{vertex/.style =
    {draw=black,shape=circle,fill=white,minimum size=13pt,circular
      drop shadow}}

  \node at (0,0)[vertex,fill=ccls31,label={[xshift=1.5em,yshift=-1.75em]$e_{i1}$}] (u1) {};
  \node at (1,0)[vertex,fill=ccls31,label={[xshift=1.5em,yshift=-1.75em]$e_{i2}$}] (u2) {};
  \node at (2,0)[vertex,fill=ccls31,label={[xshift=1.5em,yshift=-1.75em]$e_{i3}$}] (u3) {};
  \node at (3,0)[vertex,fill=ccls32,label={[xshift=1.5em,yshift=-1.75em]$e_{k1}$}] (w1) {};
  \node at (4,0)[vertex,fill=ccls32,label={[xshift=1.5em,yshift=-1.75em]$e_{k2}$}] (w2) {};
  \node at (5,0)[vertex,fill=ccls32,label={[xshift=1.5em,yshift=-1.75em]$e_{k3}$}] (w3) {};
  \node at (6,0)[vertex,fill=ccls33,label={[xshift=1.5em,yshift=-1.75em]$r_{j1}$}] (v1) {};
  \node at (7,0)[vertex,fill=ccls33,label={[xshift=1.5em,yshift=-1.75em]$r_{j2}$}] (v2) {};
  \node at (8,0)[vertex,fill=ccls33,label={[xshift=1.5em,yshift=-1.75em]$r_{j3}$}] (v3) {};
  \node at (1,1.5)[vertex,label=right:$h_{c1}$] (b1) {$g$};
  \node at (4,1.5)[vertex,label=right:$h_{c2}$] (b2) {$g$};
  \node at (7,1.5)[vertex,label=right:$h_{c3}$] (b3) {$g$};
  \node at (4,2.5)[vertex,label=above right:{$f_{ijk}$}] (out) {};

  \node at (-0.5, 1) (W) {$C$};
  \node at (-0.5, 2.25) (beta) {$\vw$};

  \node at (0,-0.5) (u1l) {};
  \node at (2,-0.5) (u2l) {};
  \node at (1,-0.775) (subl) {\footnotesize subject};
  \draw[decoration={brace,mirror},decorate] (u1l.west) -- (u2l.east);

  \node at (3,-0.5) (w1l) {};
  \node at (5,-0.5) (w2l) {};
  \node at (4,-0.775) (subl) {\footnotesize object};
  \draw[decoration={brace,mirror},decorate] (w1l.west) -- (w2l.east);

  \node at (6,-0.5) (v1l) {};
  \node at (8,-0.5) (v2l) {};
  \node at (7,-0.775) (subl) {\footnotesize predicate};
  \draw[decoration={brace,mirror},decorate] (v1l.west) -- (v2l.east);
  %% edges
  \tikzstyle{EdgeStyle}=[->,>=stealth,thick]
  \Edge (u1)(b1) \Edge (u1)(b2) \Edge (u1)(b3)
  \Edge (u2)(b1) \Edge (u2)(b2) \Edge (u2)(b3)
  \Edge (u3)(b1) \Edge (u3)(b2) \Edge (u3)(b3)
  \Edge (w1)(b1) \Edge (w1)(b2) \Edge (w1)(b3)
  \Edge (w2)(b1) \Edge (w2)(b2) \Edge (w2)(b3)
  \Edge (w3)(b1) \Edge (w3)(b2) \Edge (w3)(b3)
  \Edge (v1)(b1) \Edge (v1)(b2) \Edge (v1)(b3)
  \Edge (v2)(b1) \Edge (v2)(b2) \Edge (v2)(b3)
  \Edge (v3)(b1) \Edge (v3)(b2) \Edge (v3)(b3)
  \Edge (b1)(out) \Edge (b2)(out) \Edge (b3)(out)

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "IEEE-Rel-KG"
%%% End:

==> mln1.tikz <==
\begin{tikzpicture}[scale=2.0,baseline,very thick]
    %% nodes or vertices
    \GraphInit[vstyle=Classic]
    \tikzset{vertex/.style =
      {draw=black,shape=circle,fill=white,minimum size=13pt,circular
        drop shadow}}
    \tikzset{rv/.style =
      {draw=black,shape=diamond,fill=white,minimum size=13pt}}
    \node at (0,2)[vertex,label=above:$a_1$] (a1) {};
    \node at (2,2)[vertex,label=above:$a_2$] (a2) {};
    \node at (0,0)[vertex,label=below:$a_3$] (a3) {};
    \node at (2,0)[vertex,label=below:$c$] (c) {};

    %\node at (6,1)[vertex,label=below right:Movie] (ven1) {};
    %\node at (0,1)[vertex,label=below:Beer] (ven2) {};

    %\node at (2,1)[vertex,fill=ccls32,label={[xshift=-0.8cm]A. Guinness}] (aut1) {\scriptsize 1};
    %\node at
    %(-4,1)[vertex,label={[yshift=-1.1cm,xshift=0.5cm]Arthur Guinness}]
    %(aut2) {\scriptsize 2};
    %\node at
    %(10,1)[vertex,fill=ccls32,label={[yshift=-1.1cm,xshift=-0.4cm]Alec Guinness}]
    %(aut3) {\scriptsize 3};

    %% edges
    \tikzstyle{EdgeStyle}=[<->,>=stealth,very thick,dashed,draw=red]
    %\tikzstyle{LabelStyle}=[fill=white,pos=0.5]
    \Edge(a1)(a2);
    \Edge(a1)(a3);
    \Edge(a2)(a3);
    
    \tikzstyle{EdgeStyle}=[->,>=stealth,very thick,dotted,draw=blue]
    \Edge(a1)(c);
    \Edge(a2)(c);
    \Edge(a3)(c);
    %\Edge[label={\footnotesize{knownFor}}](aut1)(pub2)
    %\Edge[label={\footnotesize{knownFor}}](aut3)(pub3)
    %\Edge[label={\footnotesize{knownFor}}](aut2)(pub4)
    %\Edge[label={\footnotesize{type}}](pub1)(ven1)
    %\Edge[label={\footnotesize{type}}](pub2)(ven1)
    %\Edge[label={\footnotesize{type}}](pub3)(ven1)
    %\Edge[label={\footnotesize{type}}](pub4)(ven2)

    %\node at (0,1)[rv] (m13) {\footnotesize{$m_{13}$}};
    %\node at (1,2)[rv] (m12) {\footnotesize{$m_{12}$}};
    %\node at (1,1)[rv] (m23) {\footnotesize{$m_{23}$}};
    %\node at (1,0)[rv] (p3) {\footnotesize{$p_3$}};
    %\node at (2,1)[rv] (p2) {\footnotesize{$p_2$}};
    %\node at (1.6, 0.4)[rv] (p1) {\footnotesize{$p_1$}};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "IEEE-Rel-KG"
%%% End:

==> mln2.tikz <==
\begin{tikzpicture}[scale=2.0,baseline,very thick]
    %% nodes or vertices
    \GraphInit[vstyle=Classic]
    \tikzset{vertex/.style =
      {draw=black,shape=circle,fill=white,minimum size=13pt,circular
        drop shadow}}
    \tikzset{rv/.style =
      {draw=black,shape=diamond,fill=white,minimum size=35pt}}
    \node at (0,2)[vertex,label=above:$a_1$] (a1) {};
    \node at (2,2)[vertex,label=above:$a_2$] (a2) {};
    \node at (0,0)[vertex,label=below:$a_3$] (a3) {};
    \node at (2,0)[vertex,label=below:$c$] (c) {};

    %\node at (6,1)[vertex,label=below right:Movie] (ven1) {};
    %\node at (0,1)[vertex,label=below:Beer] (ven2) {};

    %\node at (2,1)[vertex,fill=ccls32,label={[xshift=-0.8cm]A. Guinness}] (aut1) {\scriptsize 1};
    %\node at
    %(-4,1)[vertex,label={[yshift=-1.1cm,xshift=0.5cm]Arthur Guinness}]
    %(aut2) {\scriptsize 2};
    %\node at
    %(10,1)[vertex,fill=ccls32,label={[yshift=-1.1cm,xshift=-0.4cm]Alec Guinness}]
    %(aut3) {\scriptsize 3};

    %% edges
    \tikzstyle{EdgeStyle}=[<->,>=stealth,very thick,dashed,draw=red]
    %\tikzstyle{LabelStyle}=[fill=white,pos=0.5]
    \Edge(a1)(a2);
    \Edge(a1)(a3);
    \Edge(a2)(a3);
    
    \tikzstyle{EdgeStyle}=[->,>=stealth,very thick,dotted,draw=blue]
    \Edge(a1)(c);
    \Edge(a2)(c);
    \Edge(a3)(c);
    %\Edge[label={\footnotesize{knownFor}}](aut1)(pub2)
    %\Edge[label={\footnotesize{knownFor}}](aut3)(pub3)
    %\Edge[label={\footnotesize{knownFor}}](aut2)(pub4)
    %\Edge[label={\footnotesize{type}}](pub1)(ven1)
    %\Edge[label={\footnotesize{type}}](pub2)(ven1)
    %\Edge[label={\footnotesize{type}}](pub3)(ven1)
    %\Edge[label={\footnotesize{type}}](pub4)(ven2)

    \node at (0,1)[rv] (m13) {\footnotesize{$m_{13}$}};
    \node at (1,2)[rv] (m12) {\footnotesize{$m_{12}$}};
    \node at (1,1)[rv] (m23) {\footnotesize{$m_{23}$}};
    \node at (1,0)[rv] (p3) {\footnotesize{$p_3c$}};
    \node at (2,1)[rv] (p2) {\footnotesize{$p_2c$}};
    \node at (1.5, 0.5)[rv] (p1) {\footnotesize{$p_1c$}};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "IEEE-Rel-KG"
%%% End:

==> mln3.tikz <==
\begin{tikzpicture}[scale=2.0,baseline,very thick,bend angle=45]
    %% nodes or vertices
    \GraphInit[vstyle=Classic]
    \tikzset{vertex/.style =
      {draw=black,shape=circle,fill=white,minimum size=13pt,circular
        drop shadow}}
    \tikzset{rv/.style =
      {draw=black,shape=diamond,fill=white,minimum size=35pt}}
    %\node at (0,2)[vertex,label=above:$a_1$] (a1) {};
    %\node at (2,2)[vertex,label=above:$a_2$] (a2) {};
    %\node at (0,0)[vertex,label=below:$a_3$] (a3) {};
    %\node at (2,0)[vertex,label=below:$c$] (c) {};

    %\node at (6,1)[vertex,label=below right:Movie] (ven1) {};
    %\node at (0,1)[vertex,label=below:Beer] (ven2) {};

    %\node at (2,1)[vertex,fill=ccls32,label={[xshift=-0.8cm]A. Guinness}] (aut1) {\scriptsize 1};
    %\node at
    %(-4,1)[vertex,label={[yshift=-1.1cm,xshift=0.5cm]Arthur Guinness}]
    %(aut2) {\scriptsize 2};
    %\node at
    %(10,1)[vertex,fill=ccls32,label={[yshift=-1.1cm,xshift=-0.4cm]Alec Guinness}]
    %(aut3) {\scriptsize 3};

    %% edges
    %\tikzstyle{EdgeStyle}=[<->,>=stealth,very thick,dashed,draw=red]
    %\tikzstyle{LabelStyle}=[fill=white,pos=0.5]
    %\Edge(a1)(a2);
    %\Edge(a1)(a3);
    %\Edge(a2)(a3);
    
    %\tikzstyle{EdgeStyle}=[->,>=stealth,very thick,dotted,draw=blue]
    %\Edge(a1)(c);
    %\Edge(a2)(c);
    %\Edge(a3)(c);
    %\Edge[label={\footnotesize{knownFor}}](aut1)(pub2)
    %\Edge[label={\footnotesize{knownFor}}](aut3)(pub3)
    %\Edge[label={\footnotesize{knownFor}}](aut2)(pub4)
    %\Edge[label={\footnotesize{type}}](pub1)(ven1)
    %\Edge[label={\footnotesize{type}}](pub2)(ven1)
    %\Edge[label={\footnotesize{type}}](pub3)(ven1)
    %\Edge[label={\footnotesize{type}}](pub4)(ven2)

    \node at (0,1)[rv] (m13) {\footnotesize{$m_{13}$}};
    \node at (1,2)[rv] (m12) {\footnotesize{$m_{12}$}};
    \node at (1,1)[rv] (m23) {\footnotesize{$m_{23}$}};
    \node at (1,0)[rv] (p3) {\footnotesize{$p_3c$}};
    \node at (2,1)[rv] (p2) {\footnotesize{$p_2c$}};
    \node at (1.5, 0.5)[rv] (p1) {\footnotesize{$p_1c$}};
    
    \tikzstyle{EdgeStyle}=[-,>=stealth,very thick]
    \Edge(m13)(p1); \Edge(m13)(p3);
    \Edge(m12)(p1); \Edge(m12)(p2);
    \Edge(m23)(p3); \Edge(m23)(p2);
    \Edge(p1)(p3); \Edge(p1)(p2);
    \Edge[style=bend right](p3)(p2);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "IEEE-Rel-KG"
%%% End:

==> rescal_basis.tikz <==
\begin{tikzpicture}[scale=1,baseline,thick]
  %% nodes or vertices
  \GraphInit[vstyle=Classic]
  \tikzset{vertex/.style =
    {draw=black,shape=circle,fill=white,minimum size=13pt,circular
      drop shadow}}
  \tikzset{split vertex/.style =
    {draw=black,shape=forbidden sign,fill=ccls31,minimum size=13pt,circular
      drop shadow,circle split part fill=ccls32}}
  \node at (-0.5,0)[vertex,fill=ccls31,label={[xshift=1.5em,yshift=-1.75em]$e_{i1}$}] (s1) {};
  \node at (0.5,0)[vertex,fill=ccls31,label={[xshift=1.5em,yshift=-1.75em]$e_{i2}$}] (s2) {};
  \node at (1.5,0)[vertex,fill=ccls31,label={[xshift=1.5em,yshift=-1.75em]$e_{i3}$}] (s3) {};
  \node at (3,0)[vertex,fill=ccls32,label={[xshift=1.5em,yshift=-1.75em]$e_{j1}$}] (o1) {};
  \node at (4,0)[vertex,fill=ccls32,label={[xshift=1.5em,yshift=-1.75em]$e_{j2}$}] (o2) {};
  \node at (5,0)[vertex,fill=ccls32,label={[xshift=1.5em,yshift=-1.75em]$e_{j3}$}] (o3) {};
  \node at (-0.75,1.25)[vertex] (s1o1) {};
  \node at (0,1.25)[vertex] (s1o2) {};
  \node at (0.75,1.25)[vertex] (s1o3) {};
  \node at (1.5,1.25)[vertex] (s2o1) {};
  \node at (2.25,1.25)[vertex] (s2o2) {};
  \node at (3,1.25)[vertex] (s2o3) {};
  \node at (3.75,1.25)[vertex] (s3o1) {};
  \node at (4.5,1.25)[vertex] (s3o2) {};
  \node at (5.25,1.25)[vertex] (s3o3) {};
  \node at (2.25,2.25)[vertex,label=above right:{$f_{ijk}$}] (out) {};

  \node at (-1.5, 0.5) (kron) {$\kron$};
  %\node at (-1.5, 1.25) {$\protect{\vphi_{ijk}}$};
  \node at (-1.5, 2) (W) {$\protect{\vw_k}$};

  \node at (-0.5,-0.5) (s1l) {};
  \node at (1.5,-0.5) (s2l) {};
  \node at (0.75,-0.775) (subl) {\footnotesize subject};
  \draw[decoration={brace,mirror},decorate] (s1l.west) -- (s2l.east);

  \node at (3,-0.5) (o1l) {};
  \node at (5,-0.5) (o2l) {};
  \node at (4,-0.775) (subl) {\footnotesize object};
  \draw[decoration={brace,mirror},decorate] (o1l.west) -- (o2l.east);

  %% edges
  \tikzstyle{EdgeStyle}=[->,>=stealth,thick]
  \Edge (s1)(s1o1) \Edge (s1)(s1o2) \Edge (s1)(s1o3)
  \Edge (s2)(s2o1) \Edge (s2)(s2o2) \Edge (s2)(s2o3)
  \Edge (s3)(s3o1) \Edge (s3)(s3o2) \Edge (s3)(s3o3)
  \Edge (s1o1)(out) \Edge (s1o2)(out) \Edge (s1o3)(out)
  \Edge (s2o1)(out) \Edge (s2o2)(out) \Edge (s2o3)(out)
  \Edge (s3o1)(out) \Edge (s3o2)(out) \Edge (s3o3)(out)
  %\tikzstyle{EdgeStyle}=[->,>=stealth,thick,dotted]
  \Edge (o1)(s1o1) \Edge (o1)(s2o1) \Edge (o1)(s3o1)
  \Edge (o2)(s1o2) \Edge (o2)(s2o2) \Edge (o2)(s3o2)
  \Edge (o3)(s1o3) \Edge (o3)(s2o3) \Edge (o3)(s3o3)
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "IEEE-Rel-KG"
%%% End:

==> rescal_factors.tikz <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt,scale=0.7]
\begin{scope}[shift={(329.23291,-382.9165)}]
  \begin{scope}[shift={(-176.0418,-715.0068)},draw=black,fill=white,line join=round]
    \path[draw=black,fill=white,line join=round,line cap=butt,line width=0.800pt]
      (349.5378,1137.4016) -- (368.5344,1128.5433) -- (455.9188,1169.2913) --
      (436.9222,1178.1496) -- cycle;
    \path[draw=black,fill=white,line join=round,line cap=butt,line width=0.800pt]
      (436.9222,1178.1496) -- (455.9188,1169.2913) -- (455.9188,1381.8898) --
      (436.9222,1390.7481) -- cycle;
    \path[draw=black,fill=white,line join=round,line cap=butt,line width=0.800pt]
      (349.5378,1137.4016) -- (436.9222,1178.1496) -- (436.9222,1390.7480) --
      (349.5378,1350.0000) -- cycle;
  \end{scope}
  \path[draw=black,dash pattern=on 4.80pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,line width=1.200pt,o->] (154.3839,467.0249) -- (181.3057,480.6664);
  \begin{scope}[shift={(-0.89286,35.35714)}]
    \begin{scope}[shift={(0.82967,-17.83878)},draw=black,fill=ccls33,line join=round]
      \path[draw=black,fill=ccls33,line join=round,line cap=butt,line width=0.800pt]
        (173.4699,458.4479) -- (173.4699,476.1644) -- (260.8543,516.9124) --
        (260.8543,499.1959) -- cycle;
      \path[shift={(172.86675,413.36317)},draw=black,fill=ccls33,line join=round,line
        cap=butt,line width=0.800pt] (0.5138,44.8035) -- (19.5104,35.9452) --
        (106.8949,76.6932) -- (87.8982,85.5515) -- cycle;
      \path[shift={(172.86675,413.36317)},draw=black,fill=ccls33,line join=round,line
        cap=butt,line width=0.800pt] (87.8982,85.5515) -- (87.8982,103.2680) --
        (106.8949,94.4098) -- (106.8949,76.6932) -- cycle;
    \end{scope}
    \begin{scope}[shift={(90.42463,46.3035)},draw=black,fill=white,opacity=0.000,line join=round,transparency group]
      \path[draw=black,fill=white,line join=round,line cap=butt,line width=0.800pt]
        (151.9729,396.8504) -- (151.9729,609.4488) -- (170.9695,618.3071) --
        (170.9695,405.7086) -- cycle;
      \path[draw=black,fill=white,line join=round,line cap=butt,line width=0.800pt]
        (151.9729,396.8504) -- (170.9695,387.9921) -- (189.9662,396.8504) --
        (170.9695,405.7086) -- cycle;
      \path[draw=black,fill=white,line join=round,line cap=butt,line width=0.800pt]
        (170.9695,618.3071) -- (189.9662,609.4488) -- (189.9662,396.8504) --
        (170.9695,405.7086) -- cycle;
    \end{scope}
  \end{scope}
  \begin{scope}[shift={(21.523,-335.8729)},draw=black,fill=white,line join=round]
    \path[draw=black,fill=white,line join=round,line cap=butt,line width=0.800pt]
      (227.9594,836.2205) -- (227.9594,917.7165) -- (315.3438,958.4646) --
      (315.3438,876.9685) -- cycle;
    \path[draw=black,fill=white,line join=round,line cap=butt,line width=0.800pt]
      (227.9594,836.2205) -- (338.1398,784.8425) -- (425.5242,825.5905) --
      (383.7317,908.8582) -- cycle;
    \path[shift={(0,308.2677)},draw=black,fill=white,line join=round,line
      cap=butt,line width=0.800pt] (315.3438,650.1969) -- (425.5242,598.8189) --
      (425.5242,517.3228) -- (315.3438,568.7008) -- cycle;
  \end{scope}
  \begin{scope}[shift={(-77.2594,-587.4477)},draw=black,fill=white,line join=round]
    \path[draw=black,fill=white,line join=round,line cap=butt,line width=0.800pt]
      (493.9120,1123.2283) -- (512.9086,1114.3701) -- (668.6809,1187.0079) --
      (649.6843,1195.8661) -- cycle;
    \path[draw=black,fill=white,line join=round,line cap=butt,line width=0.800pt]
      (649.6843,1195.8661) -- (668.6809,1187.0079) -- (668.6809,1268.5039) --
      (649.6843,1277.3622) -- cycle;
    \path[draw=black,fill=white,line join=round,line cap=butt,line width=0.800pt]
      (493.9120,1123.2283) -- (649.6843,1195.8661) -- (649.6843,1277.3622) --
      (493.9120,1204.7244) -- cycle;
  \end{scope}
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (260.8804,463.1428) -- (260.8804,495.0326);
  \begin{scope}[shift={(-208.41255,-700.02081)},draw=black,fill=ccls31,line join=round]
    \path[shift={(0,308.2677)},draw=black,fill=ccls31,line join=round,line
      cap=butt,line width=0.800pt] (474.9154,884.0551) -- (474.9154,965.5512) --
      (562.2998,1006.2992) -- (562.2998,924.8031) -- cycle;
    \path[shift={(0,308.2677)},draw=black,fill=ccls31,line join=round,line
      cap=butt,line width=0.800pt] (474.9154,884.0551) -- (493.9120,875.1968) --
      (581.2965,915.9449) -- (562.2998,924.8031) -- cycle;
    \path[shift={(0,308.2677)},draw=black,fill=ccls31,line join=round,line
      cap=butt,line width=0.800pt] (562.2998,924.8031) -- (581.2965,915.9449) --
      (581.2965,997.4409) -- (562.2998,1006.2992) -- cycle;
  \end{scope}
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (336.8668,541.0956) -- (447.0472,489.7176);
  \begin{scope}[shift={(-172.24247,-709.6918)},draw=black,fill=ccls32,line join=round]
    \path[shift={(0,308.2677)},draw=black,fill=ccls32,line join=round,line
      cap=butt,line width=0.800pt] (611.6911,947.8346) -- (611.6911,1029.3307) --
      (630.6877,1038.1890) -- (630.6877,956.6929) -- cycle;
    \path[shift={(0,308.2677)},draw=black,fill=ccls32,line join=round,line
      cap=butt,line width=0.800pt] (611.6911,947.8346) -- (630.6877,938.9764) --
      (649.6843,947.8346) -- (630.6877,956.6929) -- cycle;
    \path[shift={(0,308.2677)},draw=black,fill=ccls32,line join=round,line
      cap=butt,line width=0.800pt] (630.6877,956.6929) -- (630.6877,1038.1890) --
      (649.6843,1029.3307) -- (649.6843,947.8346) -- cycle;
  \end{scope}
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (249.4824,500.3475) -- (336.8668,541.0956) -- (336.8668,622.5916);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (416.6526,535.7806) -- (572.4249,608.4184);
  \begin{scope}[shift={(-553.24566,-46.35037)}]
    \begin{scope}[shift={(90.49286,-355.07313)},draw=black,fill=white,line join=round,line cap=butt,line width=0.800pt]
      \path[draw,fill] (227.9600,836.2200) -- (227.9600,1048.8200) --
        (383.7300,1121.4580) -- (383.7300,908.8580) -- (227.9600,836.2200) -- cycle;
      \path[draw,fill] (227.9600,836.2200) -- (338.1400,784.8400) --
        (493.9100,857.4800) -- (383.7300,908.8600) -- cycle;
      \path[shift={(0,308.2677)},draw,fill] (383.7300,813.1900) -- (493.9100,761.8120)
        -- (493.9100,549.2120) -- (383.7300,600.5900) -- cycle;
    \end{scope}
  \end{scope}
  \path[fill=black] (98.82267,555.96472) node[above right] (text3198) {\Huge $\approx$};
  \path[draw=black,dash pattern=on 4.80pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,line width=1.200pt,o->] (-254.0433,480.3123) -- (-208.1249,501.5300);
  \begin{scope}[shift={(-331.70385,40.21882)},draw=black,fill=ccls5,line join=round]
    \path[shift={(-235.40819,370.25803)},draw=black,fill=ccls5,line
      join=round,line cap=butt,line width=0.800pt] (351.7989,87.9086) --
      (351.7989,105.6252) -- (370.7955,114.4834) -- (370.7955,96.7669) -- cycle;
    \path[shift={(-235.40819,370.25803)},draw=black,fill=ccls5,line
      join=round,line cap=butt,line width=0.800pt] (351.7989,87.9086) --
      (370.7955,79.0504) -- (389.7921,87.9086) -- (370.7955,96.7669) -- cycle;
    \path[shift={(-235.40819,370.25803)},draw=black,fill=ccls5,line
      join=round,line cap=butt,line width=0.800pt] (370.7955,96.7669) --
      (370.7955,114.4834) -- (389.7921,105.6252) -- (389.7921,87.9086) -- cycle;
  \end{scope}
  \path[fill=black] (-360.03314,490.31232) node[above right,align=right] (text4469) {\huge $i$-th\\ \huge entity};
  \path[draw=black,dash pattern=on 4.80pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,line width=1.200pt,o->] (-197.0535,400.5879) -- (-196.3392,495.8157);
  \path[draw=black,dash pattern=on 4.80pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,line width=1.200pt,o->] (-254.0433,533.4619) -- (-208.4820,512.2443);
  \path[fill=black] (-360.05345,399.72964) node[above right] (text5781) {\huge $j$-th
    entity};
  \path[fill=black] (-380.02979,585.32019) node[above right,align=right] (text5787) {\huge $k$-th\\ \huge relation};
  \path[fill=black] (50.394096,470.02493) node[above right,align=right] (text4469-2) {\huge $i$-th\\ \huge\ entity};
  \path[draw=black,dash pattern=on 4.80pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,line width=1.200pt,o->] (154.3839,626.4737) -- (314.0087,551.7180);
  \path[draw=black,dash pattern=on 4.80pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,line width=1.200pt,o->] (458.3298,502.4580) -- (459.0441,544.8081);
  \path[fill=black] (465.3298,498.59973) node[above right,align=left] (text5781-4) {\huge $j$-th\\ \huge entity};
  \path[fill=black] (45.397484,685.33203) node[above right,align=right] (text5787-8) {\huge $k$-th\\ \huge relation};
  \path[fill=black] (-122.16412,769.6377) node[above right] (text3077) {\Huge $\mat{Y}_k$};
  \path[fill=black] (270.37335,768.20605) node[above right] (text3148) {\Huge $\mat{E} \mat{W}_k \mat{E}^\transp$};
\end{scope}

\end{tikzpicture}
}

